Wall-crossing formulas via spectral networks

We give a self-contained proof of the Kontsevich-Soibelman wall-crossing formula entirely in the scope of quadratic differentials without relying on input from DT theory. Our approach is based on path-lifting rules for spectral networks introduced by Gaiotto, Moore and Neitzke. We provide a framework to justify the convergence of the path liftings, including the cases with spiral domains. In particular, we define path lifting rules for spectral networks associated to holomorphic quadratic differentials. As an intermediate step in the proof of the wall-crossing formula, we show that upon extending the path lifting rules to $\mathcal{A}_0$-laminations we generate the hat-homology lattice.

==> AlmostAmerican.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
onequarter arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .25 with {\arrow[#1]{stealth}}
      }}},
}
  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (As) at (0, -0.3) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (Bs) at (2, 0.3) {};
\node (Cp) at (3, 1) {};
\node (Cps) at (3, 1.3) {};
\node (C0) at (3, 0) {};
\node (Cm) at (3, -1) {};
\node (Dp) at (-1, 1) {};
\node (D0) at (-1, 0) {};
\node (Dm) at (-1, -1) {};
\node (Dms) at (-1, -1.3) {};


\node[draw, circle, fill=black, inner sep=0.0pt] (AA) at (6, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (BB) at (8, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (AAs) at (6, -0.3) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (BBs) at (8, 0.3) {};
\node (CCp) at (9, 1) {};
\node (CCps) at (9, 1.3) {};
\node (CC0) at (9, 0) {};
\node (CCm) at (9, -1) {};
\node (DDp) at (5, 1) {};
\node (DD0) at (5, 0) {};
\node (DDm) at (5, -1) {};
\node (DDms) at (5, -1.3) {};



\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Q1) at (7, 0.7) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Q2) at (7, -0.5) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs1) at (1, 0.7) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs2) at (1, -0.5) {};



\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD1) at (7, 0.31) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD2) at (5.84, 0.16) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD3) at (5.84, 0.0) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD4) at (-0.16, 0.0) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD5) at (0, -0.16) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD6) at (2.16, 0.15) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD7) at (2.16, 0.00) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD8) at (8.16, 0.00) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD9) at (8.16, -0.16) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD10) at (7.0, -0.31) {};
%\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD11) at (7, 0.01) {};

%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P1) at (2.75, 0.65) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P2) at (2, -0.08) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P3) at (0.1, -0.08) {};
%\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M1) at (2.75, -0.85) {};
%\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M2) at (2, -0.15) {};
%\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M3) at (0.1, -0.15) {};
%

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Bs)  {};
\draw[color=blue] (Bs) -- (Cps)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (As) -- (B)  {};
\draw[color=blue] (As) -- (Dms)  {};

\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (Cp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (Cm)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Dp) -- (A)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Dm) -- (A)  {};

\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (BBs) -- (AA)  {};
\draw[color=blue] (CCps) -- (BBs)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (BB) -- (AAs)  {};
\draw[color=blue] (DDms) -- (AAs)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCp) -- (BB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCm) -- (BB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDm)  {};


\draw[color=dgreen, postaction={on each segment={onequarter arrow=dgreen}}] (Q1) -- (Q2)  node[near start, right] {$\scriptstyle{\wq_1}$};
\draw[color=dgreen, postaction={on each segment={onequarter arrow=dgreen}}] (Qs1) -- (Qs2)  node[near start, right] {$\scriptstyle{\wq_2}$};



\draw[color=dpurple, postaction={on each segment={mid arrow=dpurple}}] (QD1) -- (QD2)  {};
\draw[color=dpurple] (QD2) -- (QD3)  {};
\draw[color=dpurple] (QD4) -- (QD5)  {};
\draw[color=dpurple, postaction={on each segment={onequarter arrow=dpurple}}] (QD5) -- (QD6)  {};
\draw[color=dpurple] (QD6) -- (QD7)  {};
\draw[color=dpurple] (QD8) -- (QD9)  {};
\draw[color=dpurple] (QD9) -- (QD10)  {};
%\draw[color=dpurple] (QD10) -- (QD11)  {};


%\draw[color=dpurple] (M2) -- (M3)  {};
%\draw[color=dpurple] (M3) -- (A)  {};
%

%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (C0) -- (B); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (A) -- (D0); 

\node (Ab) at (0, 0) {$\times$};
\node (Bb) at (2, 0) {$\times$};

\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (CC0) -- (BB); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (AA) -- (DD0); 

\node (AAb) at (0, 0) {$\times$};
\node (BBb) at (2, 0) {$\times$};

\end{tikzpicture}


==> AmBritDetours.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
  threequarter arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}
  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node (Cp) at (3, 1) {};
\node (C0) at (3, 0) {};
\node (Cm) at (3, -1) {};
\node (Dp) at (-1, 1) {};
\node (D0) at (-1, 0) {};
\node (Dm) at (-1, -1) {};


\node[draw, circle, fill=black, inner sep=0.0pt] (AA) at (6, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (BB) at (8, 0) {};
\node (CCp) at (9, 1) {};
\node (CC0) at (9, 0) {};
\node (CCm) at (9, -1) {};
\node (DDp) at (5, 1) {};
\node (DD0) at (5, 0) {};
\node (DDm) at (5, -1) {};

\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](P1) at (8, 1) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](P2) at (9, 0) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Ps1) at (2, 1) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Ps2) at (3, 0) {};

\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Q1) at (7, 0.7) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Q2) at (7, -0.5) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs1) at (1, 0.7) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs2) at (1, -0.5) {};


\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD1) at (8.45, 0.55) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD2) at (8, 0.1) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD3) at (5.92, 0.1) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD4) at (5.92, 0.00) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD5) at (-0.08, 0.00) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD6) at (-0.08, -0.1) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD7) at (2, -0.1) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD8) at (2.55, 0.45) {};

\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD1) at (7, 0.2) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD2) at (5.84, 0.2) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD3) at (5.84, 0.0) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD4) at (-0.16, 0.0) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD5) at (-0.16, -0.2) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD6) at (2.16, -0.2) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD7) at (2.16, 0.00) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD8) at (8.16, 0.00) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD9) at (8.16, 0.2) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD10) at (7.16, 0.2) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt] (QD11) at (7, 0.01) {};

%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P1) at (2.75, 0.65) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P2) at (2, -0.08) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P3) at (0.1, -0.08) {};
%\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M1) at (2.75, -0.85) {};
%\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M2) at (2, -0.15) {};
%\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M3) at (0.1, -0.15) {};
%

% Spectral network
\draw[color=blue, postaction={on each segment={threequarter arrow=blue}}] (A) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (Cp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (Cm)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Dp) -- (A)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Dm) -- (A)  {};

\draw[color=blue, postaction={on each segment={threequarter arrow=blue}}] (BB) -- (AA)  {};
\draw[color=blue, postaction={on each segment={threequarter arrow=blue}}] (CCp) -- (BB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCm) -- (BB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDm)  {};

\draw[color=dgreen, postaction={on each segment={threequarter arrow=dgreen}}] (P1) -- (P2)  node[near start, above right] {$\wp_1$};
\draw[color=dgreen, postaction={on each segment={threequarter arrow=dgreen}}] (Ps1) -- (Ps2)  node[near start, above right] {$\wp_2$};
\draw[color=dgreen, postaction={on each segment={threequarter arrow=dgreen}}] (Q1) -- (Q2)  node[near start, right] {$\wq_1$};
\draw[color=dgreen, postaction={on each segment={threequarter arrow=dgreen}}] (Qs1) -- (Qs2)  node[near start, right] {$\wq_2$};

%\draw[color=red] (P2) -- (P3)  {};

%
\draw[color=red] (PD1) -- (PD2)  {};
\draw[color=red, postaction={on each segment={threequarter arrow=red}}] (PD2) -- (PD3)  {};
\draw[color=red] (PD3) -- (PD4)  {};
\draw[color=red] (PD5) -- (PD6)  {};
\draw[color=red, postaction={on each segment={threequarter arrow=red}}] (PD6) -- (PD7)  {};
\draw[color=red] (PD7) -- (PD8)  {};


\draw[color=dpurple, postaction={on each segment={mid arrow=dpurple}}] (QD1) -- (QD2)  {};
\draw[color=dpurple] (QD2) -- (QD3)  {};
\draw[color=dpurple] (QD4) -- (QD5)  {};
\draw[color=dpurple, postaction={on each segment={threequarter arrow=dpurple}}] (QD5) -- (QD6)  {};
\draw[color=dpurple] (QD6) -- (QD7)  {};
\draw[color=dpurple] (QD8) -- (QD9)  {};
\draw[color=dpurple] (QD9) -- (QD10)  {};
\draw[color=dpurple] (QD10) -- (QD11)  {};


%\draw[color=dpurple] (M2) -- (M3)  {};
%\draw[color=dpurple] (M3) -- (A)  {};
%

%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (C0) -- (B); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (A) -- (D0); 

\node (Ab) at (0, 0) {$\times$};
\node (Bb) at (2, 0) {$\times$};

\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (CC0) -- (BB); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (AA) -- (DD0); 

\node (AAb) at (0, 0) {$\times$};
\node (BBb) at (2, 0) {$\times$};

\end{tikzpicture}


==> FGminus1.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              


%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
  % style to add an arrow in the 0.75 of a path
  other arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (-0.72, 2.44) {};
\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (A1) at (2, 2.5) {};
\node[draw, circle, fill=black, inner sep=1pt] (B) at (3, 1.5) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrB) at (2.95, 1.75) {};
\node[draw, circle, fill=black, inner sep=1pt] (C) at (2.5, -1) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrC) at (3, -0.82) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (C1) at (0.5, -0.85) {};
\node[draw, circle, fill=black, inner sep=1pt] (D) at (-0.5, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (D1) at (0.45,-1.3) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrD) at (-0.35, -0.5) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1, 1.2) {};
\node (Z1aux) at (0.8, 1.4) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (1.5, 0.3) {};


\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (2.6, 2.4) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (0.25, -1.5) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z5) at (0.42, -1) {};



\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G1) at (-0.75, 0.5) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G2) at (2.93, 2.2) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G3) at (3.29, 0.96) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G4) at (-0.3, -0.8) {};

% in and out labels
\draw (D) node[left] {in};
\draw (G2) node[right] {out};
\draw (G3) node[above right] {in};
\draw (G4) node[left] {out};



% Triangulation 
\draw (A) -- (B) node[midway, above] {$\scriptstyle{g_1}$};
\draw (B) -- (C)  ;
\draw (D) -- (D1) node[near end, below] {$\scriptstyle{h_2}$};
%\draw (C2) -- (C);
\draw (C) -- (D)  node[midway, below] {$\scriptstyle{h_1}$};
\draw (D) -- (A) ;
\draw (B) -- (D) node[midway, right] {$\scriptstyle{e_0}$};

%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (Z1) -- (Z2); 

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (D)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (D)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z2)  {};

%\draw[color=blue] (A) -- (Z1);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z3)--(B);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z4)--(D);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z5)--(D);

% Boundary
\draw plot [smooth, tension=1.2] coordinates {(-1, 2.5) (A) (1, 3)};
\draw plot [smooth, tension=1.2] coordinates {(3, 2.5) (B) (3.5, 0.8)};
\draw plot [smooth, tension=1.2] coordinates {(3.2, -0.8) (C) (1.5, -1.5)};
\draw plot [smooth, tension=1.2] coordinates { (-1, 0.8) (D) (-0.3, -1)};

% Path
\draw[color=pgreen, postaction={on each segment={mid arrow=pgreen}}] (G1) -- (G2);
\draw[color=pgreen, postaction={on each segment={mid arrow=pgreen}}] (G3) -- (G4);

%\draw (OrA) ++(0:0.15)  arc[start angle=20, end angle=-150, radius=0.13];
\centerarc[pgreen](OrB)(100:280:0.15)
\centerarc[pgreen](OrD)(-80:105:0.15)

\end{tikzpicture}

%\end{document}




==> FGplus1.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              


%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
 % style to add an arrow in the 0.75 of a path
  other arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (-0.58, 2.39) {};
\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
\node[inner sep=0.0pt] (A1) at (-1, 1.35) {};
\node[draw, circle, fill=black, inner sep=1pt] (B) at (3, 1.5) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrB) at (2.95, 1.75) {};
\node[draw, circle, fill=black, inner sep=1pt] (C) at (2.5, -1) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrC) at (2.85, -0.89) {};
\node[inner sep=0.0pt] (C1) at (3.7, -0.05) {};
\node[inner sep=0.0pt] (C2) at (3.3, 0.15) {};
\node[draw, circle, fill=black, inner sep=1pt] (D) at (-0.5, 0) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrD) at (-0.35, -0.5) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1, 1.2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (1.5, 0.3) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (-0.8, 1.8) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (-0.6, 1.4) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z5) at (3.0, 0) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z6) at (3.6, -0.4) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z7) at (3.4, -0.1) {};

\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G1) at (-0.9, 2.34) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G2) at (2.06, -1.3) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G3) at (3.3, -0.81) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G4) at (0.5, 2.69) {};

% in and out labels
\draw (G1) node[above left] {in};
\draw (G2) node[right] {out};
\draw (G3) node[below right] {in};
\draw (G4) node[above left] {out};

% Triangulation 
\draw (A) -- (B) ;
\draw (A) -- (A1) node[below] {$\scriptstyle{e_2}$};
\draw (B) -- (C) node[midway, above left] {$\scriptstyle{f_1}$};
%\draw (C) -- (C1) node[right] {$\scriptstyle{f_3}$}; 
\draw (C) -- (C2) node[above] {$\scriptstyle{f_2}$};
\draw (C) -- (D);
\draw (D) -- (A) node[midway, below right] {$\scriptstyle{e_1}$};
\draw (B) -- (D) node[midway, below right] {$\scriptstyle{e_0}$};

%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (Z1) -- (Z2); 

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (D)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (D)  {};

%\draw[color=blue] (A) -- (Z1);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z3);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z4);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z2);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z5);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z6);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z7);

% Boundary
\draw plot [smooth, tension=1.1] coordinates {(-1.5, 2.3) (A) (0.7, 2.9)};
\draw plot [smooth, tension=1.2] coordinates {(3, 2.5) (B) (3.5, 0.8)};
\draw plot [smooth, tension=1.2] coordinates {(3.7, -0.8) (C) (2, -1.5)};
\draw plot [smooth, tension=1.2] coordinates { (-1, 0.8) (D) (-0.3, -1)};

% Path
\draw[color=pgreen, postaction={on each segment={other arrow=pgreen}}] (G1) -- (G2);
\draw[color=pgreen, postaction={on each segment={other arrow=pgreen}}] (G3) -- (G4);
%\draw (OrA) ++(0:0.15)  arc[start angle=20, end angle=-150, radius=0.13];
\centerarc[pgreen](OrA)(8:-170:0.15)
\centerarc[pgreen](OrC)(15:195:0.15)

\end{tikzpicture}

%\end{document}




==> HomotOverTraj.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
}}},
    ->-/.style={decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}},
}
  
% Nodes

\node (A) at (0, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node (C) at (4, 0) {};
\node (D1) at (1.3, 1) {};
\node (D2) at (2.7, 1) {};
\node (D3) at (1.3, -1) {};
\node (D4) at (2.7, -1) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (Pl1) at (2.5, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Pl2) at (3.5, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Pl3) at (2.45, 0.05) {};

%    \draw[dgreen, ->-] (7.5,0,7) .. controls (7.8,-0.8) and (8.2,-0.8) .. (8.5,0.7);
\draw[dgreen, ->-] (Pl1).. controls (2.8,-0.8) and (3.2,-0.8) ..  (Pl2);
%\node[midway, below] {$\scriptstyle{\wp}$};
    \node[dgreen] at (2.8,0.4) {$\wp_1$};


\node[draw, circle, fill=black, inner sep=0.0pt] (Ql1) at (1.5, -0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Ql2) at (0.5, -0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Ql3) at (0.47, 0.1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Ql4) at (3.3, 0.1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Ql5) at (1.5, 0.05) {};

%    \draw[dgreen, ->-] (7.5,0,7) .. controls (7.8,-0.8) and (8.2,-0.8) .. (8.5,0.7);
\draw[dgreen, ->-] (Ql1).. controls (1.2,0.8) and (0.8,0.8) ..  (Ql2);
%\node[midway, below] {$\scriptstyle{\wp}$};
    \node[dgreen] at (0.8,-0.4) {$\wp_2$};
\draw[dpurple, ->-] (Ql1).. controls (1.25,0.88) and (0.75,0.88) ..  (Ql3);
\draw[dpurple, ->-] (Ql3) --  (Ql4);
\draw[dpurple, ->-] (Ql4) -- (Pl2);

\draw[dorange, ->-] (Ql1) -- (Ql5);
\draw[dorange, ->-] (Ql5) -- (Pl3);
\draw[dorange, ->-] (Pl3).. controls (2.8,-0.85) and (3.3,-0.85) ..  (Pl2);

 

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (C)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (D1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D2) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (D3)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D4) -- (B)  {};


  % --- Pfeil nach rechts ---
  \draw[->, thick] (4.5,0) -- (5.5,0);

\node[draw, circle, fill=black, inner sep=0.0pt] (E) at (7, 0) {};
\node (E1) at (6.3, 1) {};
\node (E2) at (6.3, -1) {};
\node (F) at (9, 0) {};
\node (G) at (6, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (P1) at (7.5, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (P2) at (8.5, 0.5) {};

%    \draw[dgreen, ->-] (7.5,0,7) .. controls (7.8,-0.8) and (8.2,-0.8) .. (8.5,0.7);
\draw[dgreen, ->-] (P1).. controls (7.8,-0.8) and (8.2,-0.8) ..  (P2);
%\node[midway, below] {$\scriptstyle{\wp}$};
    \node[dgreen] at (8.4,-0.6) {$\wp$};


% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E) -- (F)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E1) -- (E)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2) -- (E)  {};
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (E) -- (G); 


\end{tikzpicture}

%  
%\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; %{$\times$};
%\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
%\node (Cp) at (3, 1) {};
%\node (C0) at (3, 0) {};
%\node (Cm) at (3, -1) {};
%\node (Dp) at (-1, 1) {};
%\node (D0) at (-1, 0) {};
%\node (Dm) at (-1, -1) {};
%
%
%\node[draw, circle, fill=black, inner sep=0.0pt] (AA) at (4, 0) {}; %{$\times$};
%\node[draw, circle, fill=black, inner sep=0.0pt] (BB) at (6, 0) {};
%\node (CCp) at (7, 1) {};
%\node (CC0) at (7, 0) {};
%\node (CCm) at (7, -1) {};
%\node (DDp) at (3, 1) {};
%\node (DD0) at (3, 0) {};
%\node (DDm) at (3, -1) {};
%
%
%\node[draw, circle, fill=black, inner sep=0.0pt] (AAA) at (8, 0) {}; %{$\times$};
%\node[draw, circle, fill=black, inner sep=0.0pt] (BBB) at (10, 0) {};
%\node (CCCp) at (11, 1) {};
%\node (CCC0) at (11, 0) {};
%\node (CCCm) at (11, -1) {};
%\node (DDDp) at (7, 1) {};
%\node (DDD0) at (7, 0) {};
%\node (DDDm) at (7, -1) {};
%
%
%
%
%
%
%
%\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](P1) at (6.15, 0.75) {};
%\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](P2) at (6.65, 0.25) {};
%
%\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs1) at (1, 0.4) {};
%\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs2) at (1, -0.4) {};
%
%
%\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](T1) at (10.15, -0.75) {};
%\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](T2) at (10.65, -0.25) {};
%
%
%
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (A)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cp) -- (B)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cm) -- (B)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Dp)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Dm)  {};
%
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (BB) -- (AA)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCp) -- (BB)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCm) -- (BB)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDp)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDm)  {};
%
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (BBB) -- (AAA)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCCp) -- (BBB)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCCm) -- (BBB)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AAA) -- (DDDp)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AAA) -- (DDDm)  {};
%
%
%
%
%\draw[thick, color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (P1) -- (P2)  node[near start, above right] {$\scriptstyle{\wp_1}$};
%
%\draw[thick, color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Qs2) -- (Qs1)  node[near start, right] {$\scriptstyle{\wp_1}$};
%
%\draw[thick, color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (T1) -- (T2)  node[near start, below] {$\scriptstyle{\wp_1}$};
%
%
%
%\draw[thick,color=dpurple] (1,+0.2) -- (A)  {} ;
%\draw[thick,color=dorange] (1,-0.2) -- (A)  {} ;
%
%
%\draw[thick,color=dpurple] (6.3,+0.6) -- (BB)  {} ;
%\draw[thick,color=dpink] (6.25,+0.65) -- (6,0.1)  {} ;
%\draw[thick,color=dpink] (6,+0.1) -- (AA)  {} ;
%
%\draw[thick,color=dorange] (6.6,+0.35) -- (BB)  {} ;
%
%\draw[thick,color=dorange] (10.3,-0.6) -- (BBB)  {} ;
%\draw[thick,color=dyellow] (10.25,-0.65) -- (10,-0.1)  {} ;
%\draw[thick,color=dyellow] (10,-0.1) -- (AAA)  {} ;
%
%\draw[thick,color=dpurple] (10.6,-0.35) -- (BBB)  {} ;
%
%
%
%%%Branch cut
%\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (C0) -- (B); 
%\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (A) -- (D0); 
%
%\node (Ab) at (0, 0) {$\times$};
%\node (Bb) at (2, 0) {$\times$};
%
%\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (CC0) -- (BB); 
%\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (AA) -- (DD0); 
%
%\node (AAb) at (4, 0) {$\times$};
%\node (BBb) at (6, 0) {$\times$};
%
%\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (CCC0) -- (BBB); 
%\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (AAA) -- (DDD0); 
%
%\node (AAAb) at (8, 0) {$\times$};
%\node (BBAb) at (10, 0) {$\times$};
%
%


==> HomotZero.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
}}},
    ->-/.style={decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}},
}
  
% Nodes

\node (A) at (0.6, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node (C) at (3.4, 0) {};
\node (D) at (1.3, 1) {};
\node (E) at (2.7, 1) {};
\node (F) at (1.3, -1) {};
\node (G) at (2.7, -1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (x1) at (1.3, -0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (x2) at (2.7, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y1) at (2, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y2) at (2, -0.5) {};

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (C)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (D)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (F)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (G) -- (B)  {};

\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}]  (x1).. controls (1.1,0.5) ..  (y1);
\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}]  (x2).. controls (2.7,-0.7) ..  (y2);

\node[dgreen] at (1,0.6) {$\wp_1$};
\node[dgreen] at (2.9,-0.7) {$\wp_2$};


\node (X1) at (1.1, -0.7) {$x_1$};
\node (X2) at (2.8, 0.7) {$x_2$};
\node (Y1) at (2, 0.8) {$y_1$};
\node (Y2) at (2, -0.8) {$y_2$};






%%%%%%%%%%%%%%%%%%%%%%%%%% Top middle


\node (A2) at (4.6, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (B2) at (6, 0) {};
\node (C2) at (7.4, 0) {};
\node (D2) at (5.3, 1) {};
\node (E2) at (6.7, 1) {};
\node (F2) at (5.3, -1) {};
\node (G2) at (6.7, -1) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (x1b) at (5.3, -0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (x2b) at (6.7, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y1b) at (6, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y2b) at (6, -0.5) {};


% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A2) -- (B2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B2) -- (C2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B2) -- (D2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2) -- (B2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B2) -- (F2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (G2) -- (B2)  {};


\node (X1b) at (5.1, -0.7) {$x_1$};
\node (X2b) at (6.8, 0.7) {$x_2$};
\node (Y1b) at (6, 0.8) {$y_1$};
\node (Y2b) at (6, -0.8) {$y_2$};



\node[draw, circle, fill=black, inner sep=0.0pt] (z1b) at (5.3, -0.1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (z2b) at (6.4, -0.1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (z3b) at (6.29, -0.28) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (z4b) at (5.85, 0.34) {};

\draw[color=dgreen]  (x1b) -- (z1b);
\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}]  (z1b) -- (z2b);
\draw[color=dgreen]  (z2b) -- (z3b);
\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}]  (z3b) -- (z4b);
\draw[color=dgreen]  (z4b) -- (y1b);



%%%%%%%%%%%%%%%%%%%%%%%%%% Top right


\node (A3) at (8.6, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (B3) at (10, 0) {};
\node (C3) at (11.4, 0) {};
\node (D3) at (9.3, 1) {};
\node (E3) at (10.7, 1) {};
\node (F3) at (9.3, -1) {};
\node (G3) at (10.7, -1) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (x1c) at (9.3, -0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (x2c) at (10.7, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y1c) at (10, 0.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y2c) at (10, -0.5) {};


% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A3) -- (B3)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B3) -- (C3)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B3) -- (D3)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E3) -- (B3)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B3) -- (F3)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (G3) -- (B3)  {};


\node (X1c) at (9.1, -0.7) {$x_1$};
\node (X2c) at (10.8, 0.7) {$x_2$};
\node (Y1c) at (10, 0.8) {$y_1$};
\node (Y2c) at (10, -0.8) {$y_2$};

\draw[color=pbrown, postaction={on each segment={mid arrow=pbrown}}]  (x1c).. controls (9.65,-0.7) .. (y2c);
\draw[color=pbrown, postaction={on each segment={mid arrow=pbrown}}]  (x2c) .. controls (10.35,0.7) ..  (y1c);

\node[pbrown] at (10.4,1) {$\wq_2$};
\node[pbrown] at (9.6,-1) {$\wq_1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%% Bottom left

\node (A4) at (0.6, -2.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (B4) at (2, -2.5) {};
\node (C4) at (3.4, -2.5) {};
\node (D4) at (1.3, -1.5) {};
\node (E4) at (2.7, -1.5) {};
\node (F4) at (1.3, -3.5) {};
\node (G4) at (2.7, -3.5) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (x1d) at (1.3, -3.0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (x2d) at (2.7, -2.0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y1d) at (2, -2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y2d) at (2, -3) {};


% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A4) -- (B4)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B4) -- (C4)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B4) -- (D4)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E4) -- (B4)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B4) -- (F4)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (G4) -- (B4)  {};


\node (X1d) at (1.1, -3.2) {$x_1$};
\node (X2d) at (2.8, -1.8) {$x_2$};
\node (Y1d) at (2, -1.7) {$y_1$};
\node (Y2d) at (2, -3.3) {$y_2$};


\node[draw, circle, fill=black, inner sep=0.0pt] (z1d) at (1.3, -2.6) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (z2d) at (2.25, -2.6) {};

\draw[color=dgreen]  (x1d) -- (z1d);
\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}]  (z1d) -- (z2d);
\draw[color=dgreen]  (z2d) -- (y2d);


\node[draw, circle, fill=black, inner sep=0.0pt] (w1d) at (2.3, -2.8) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (w2d) at (1.85, -2.15) {};

\draw[color=dgreen]  (x2d) -- (w1d);
\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}]  (w1d) -- (w2d);
\draw[color=dgreen]  (w2d) -- (y1d);


%%%%%%%%%%%%%%%%%%%%%%%%%%%% Bottom center



\node[draw, circle, fill=black, inner sep=0.0pt] (H) at (6, -2.5) {};
\node (I1) at (6.7, -1.5) {};
\node (I2) at (6.7, -3.5) {};
\node (J) at (7.2, -2.5) {};
\node (K) at (4.5, -2.5) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (PS) at (5.7, -3.2) {};
\node[color=black] at (5.5,-3.3) {$x$};
\node[draw, circle, fill=black, inner sep=0.0pt]  (PE) at (6.9, -2) {};
\node[color=black] at (7.1,-2) {$y$};

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (H) -- (I1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (H) -- (I2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (K) -- (H)  {};
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (H) -- (J); 

\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}]  (PS).. controls (5.5,-2) ..  (PE);
\draw[color=pbrown, postaction={on each segment={mid arrow=pbrown}}]  (PS).. controls (6.7,-3.3) ..  (PE);

\node[dgreen] at (5.5,-2) {$\wp$};
\node[pbrown] at (6.85,-3.25) {$\wq$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%% Bottom right

\node (A6) at (8.6, -2.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (B6) at (10, -2.5) {};
\node (C6) at (11.4, -2.5) {};
\node (D6) at (9.3, -1.5) {};
\node (E6) at (10.7, -1.5) {};
\node (F6) at (9.3, -3.5) {};
\node (G6) at (10.7, -3.5) {};


\node[draw, circle, fill=black, inner sep=0.0pt] (x1e) at (9.3, -3.0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (x2e) at (10.7, -2.0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y1e) at (10, -2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (y2e) at (10, -3) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (z1e) at (10.45, -2.) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (z2e) at (9.75, -3) {};

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A6) -- (B6)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B6) -- (C6)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B6) -- (D6)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E6) -- (B6)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B6) -- (F6)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (G6) -- (B6)  {};


\node (X1e) at (9.1, -3.2) {$x_1$};
\node (X2e) at (10.8, -1.8) {$x_2$};
\node (Y1e) at (10, -1.7) {$y_1$};
\node (Y2e) at (10, -3.3) {$y_2$};

\draw[color=pbrown]  (x2e) -- (z1e);
\draw[color=pbrown, postaction={on each segment={mid arrow=pbrown}}]  (z1e) -- (z2e);
\draw[color=pbrown]  (z2e) -- (y2e);



\end{tikzpicture}
%\end{document}

==> KforCylinder.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; 
\node[inner sep=0.0pt] (A1) at (-0.9, 0) {}; 
\node[draw, circle, fill=black, inner sep=0.0pt] (C) at (3, 0) {};
\node[inner sep=0.0pt] (C1) at (3.9, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (D) at (0, 1.4) {};
\node[inner sep=0.0pt] (D1) at (-0.9, 1.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (E) at (3, 1.4) {};
\node[inner sep=0.0pt] (E1) at (3.9, 1.4) {};

\node (BC1) at (0,2.3) {};
\node (BC2) at (0, -0.9) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Q1) at (3.6,-0.4) {};
\node[inner sep=0.0pt] (Q2) at (3.6,0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Q3) at (-0.6,-0.4) {};
\node[inner sep=0.0pt] (Q4) at (-0.6,0) {};

% Flat surface
\draw[thick,color=black!70] (A) -- (A1);
\draw[thick,color=black!70] (D) -- (D1);
\draw[thick,color=black!70] (E) -- (E1);
\draw[thick,color=black!70] (C) -- (C1);
\draw[thick,color=black] (A) -- (D)  node[midway, left] {$\scriptstyle{a_1}$} ;
\draw[thick,color=black] (C) -- (E)  node[midway, right] {$\scriptstyle{a_1}$};


% Spectral network


\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (C)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D) -- (E)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D) -- (D1)   {} node[near end, below,color=black] {$\scriptstyle{e_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (A1)   {} node[near end, above, color=black] {$\scriptstyle{f_1}$};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2) -- (D2)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2) -- (E)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E) -- (E1)  node [near end, below,color=black] {$\scriptstyle{e_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (C1)  node [near end, above,color=black] {$\scriptstyle{f_1}$};

\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Q2) -- (Q1)  node[near end, right] {$\scriptstyle{\wp_1}$};
\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Q3) -- (Q4)  node[near start, left] {$\scriptstyle{\wp_1}$};


%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC1) -- (D); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC2) -- (A); 

\draw[thick,color=dpurple] (0,-0.15) -- (C)  {} ;

%\draw[color=dorange] (1.3,-0.2) -- (C)  {} ;
%\draw[color=red] (1.3,+0.2) -- (C)  {} ;
%\draw[color=dred] (1.3,+0.3) -- (3,+0.2)  {} ;
%\draw[color=dred] (0,+0.2) -- (C)  {} ;
%\draw[color=red] (1.3,+0.3) -- (2.05,+0.2)  {} ;
%\draw[color=purple] (1.3,+0.35) -- (0,+0.2)  {} ;
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (Ab) at (6, 0) {}; 
\node[inner sep=0.0pt] (Ab1) at (5.1, 0) {}; 
\node[draw, circle, fill=black, inner sep=0.0pt] (Cb) at (9, 0) {};
\node[inner sep=0.0pt] (Cb1) at (9.9, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Db) at (6, 1.4) {};
\node[inner sep=0.0pt] (Db1) at (5.1, 1.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Eb) at (9, 1.4) {};
\node[inner sep=0.0pt] (Eb1) at (9.9, 1.4) {};

\node (BCb1) at (6,2.3) {};
\node (BCb2) at (6, -0.9) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Qb1) at (9.6,-0.4) {};
\node[inner sep=0.0pt] (Qb2) at (9.6,0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Qb3) at (5.4,-0.4) {};
\node[inner sep=0.0pt] (Qb4) at (5.4, 0) {};

% Flat surface
\draw[thick,color=black!70] (Ab) -- (Ab1);
\draw[thick,color=black!70] (Db) -- (Db1);
\draw[thick,color=black!70] (Eb) -- (Eb1);
\draw[thick,color=black!70] (Cb) -- (Cb1);
\draw[thick,color=black] (Ab) -- (Db)  node[midway, left] {$\scriptstyle{a_2}$} ;
\draw[thick,color=black] (Cb) -- (Eb)  node[midway, right] {$\scriptstyle{a_2}$};


% Spectral network


\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cb) -- (Ab)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Eb) -- (Db)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Db1) -- (Db)   {} node[near start, below,color=black] {$\scriptstyle{e_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Ab1) -- (Ab)   {} node[near start, above, color=black] {$\scriptstyle{f_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Eb1) -- (Eb)  node [near start, below,color=black] {$\scriptstyle{e_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cb1) -- (Cb)  node [near start, above, color=black] {$\scriptstyle{f_2}$};

\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Qb2) -- (Qb1)  node[near end, right] {$\scriptstyle{\wp_2}$};
\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Qb3) -- (Qb4)  node[near start, left] {$\scriptstyle{\wp_2}$};


%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BCb1) -- (Db); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BCb2) -- (Ab); 



\draw[thick,color=dyellow] (9.6,-0.1) -- (Cb)  {} ;
\draw[thick,color=dred] (9.6,-0.2) -- (Ab)  {} ;
%\draw[color=purple] (7.3,+0.3) -- (6,+0.2)  {} ;
%\draw[color=purple] (9,+0.2) -- (Ab)  {} ;
\draw[thick,color=dpink] (5.4,-0.1) -- (Ab)  {} ;
\draw[thick,color=dpurple] (5.4,-0.2) -- (6,-0.15)  {} ;

\end{tikzpicture}




==> KforCylinderSC.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              
%\definecolor{pgreen}{RGB}{0, 100, 0}
%\definecolor{pbrown}{RGB}{125,80,23}
%\definecolor{dgreen}{RGB}{0, 100, 0}
% detour colors
%\definecolor{dred}{RGB}{255, 0, 0}
%\definecolor{dpurple}{RGB}{178,0,232}
%\definecolor{ddarkpurple}{RGB}{134,30,174}
%\definecolor{dorange}{RGB}{233,88,0}
%\definecolor{dyellow}{RGB}{233,190,0}
%\definecolor{dpink}{RGB}{233,0,200}

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; 
\node[inner sep=0.0pt] (A1) at (-0.9, 0) {}; 
\node[draw, circle, fill=black, inner sep=0.0pt] (C) at (3, 0) {};
\node[inner sep=0.0pt] (C1) at (3.9, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (D) at (0, 1.4) {};
\node[inner sep=0.0pt] (D1) at (-0.9, 1.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (E) at (3, 1.4) {};
\node[inner sep=0.0pt] (E1) at (3.9, 1.4) {};

\node (BC1) at (0,2.3) {};
\node (BC2) at (0, -0.9) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (P1) at (1.3,-0.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (P2) at (1.3,0.4) {};

%% surface

\draw[thick,color=black!70] (A) -- (A1);
\draw[thick,color=black!70] (E) -- (E1);
\draw[thick,color=black!70] (C) -- (C1);
\draw[thick,color=black!70] (D) -- (D1);
\draw[thick,color=black] (A) -- (D)  node[midway, left] {$\scriptstyle{a_1}$} ;
\draw[thick,color=black] (C) -- (E)  node[midway, right] {$\scriptstyle{a_1}$};

% Spectral network


\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (C)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D) -- (E)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D) -- (D1)   {} node[near end, below,color=black] {$\scriptstyle{e_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (A1)   {} node[near end, below,color=black] {$\scriptstyle{f_1}$};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2) -- (D2)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2) -- (E)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E) -- (E1)  node [near end, below,color=black] {$\scriptstyle{e_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (C1)  node [near end, below,color=black] {$\scriptstyle{f_1}$};

\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (P1) -- (P2)  node[near start, left] {$\scriptstyle{\wp_1}$}{};


%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC1) -- (D); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC2) -- (A); 


\draw[thick,color=ddarkpurple] (1.3,-0.2) -- (C)  {} ;
\draw[thick,color=dyellow] (1.3,+0.2) -- (C)  {} ;
\draw[thick,color=dred] (1.3,+0.3) -- (3,+0.2)  {} ;
\draw[thick,color=dred] (0,+0.2) -- (C)  {} ;
%\draw[color=red] (1.3,+0.3) -- (2.05,+0.2)  {} ;
%\draw[color=purple] (1.3,+0.35) -- (0,+0.2)  {} ;
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (Ab) at (6, 0) {}; 
\node[inner sep=0.0pt] (Ab1) at (5.1, 0) {}; 
\node[draw, circle, fill=black, inner sep=0.0pt] (Cb) at (9, 0) {};
\node[inner sep=0.0pt] (Cb1) at (9.9, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Db) at (6, 1.4) {};
\node[inner sep=0.0pt] (Db1) at (5.1, 1.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Eb) at (9, 1.4) {};
\node[inner sep=0.0pt] (Eb1) at (9.9, 1.4) {};

\node (BCb1) at (6,2.3) {};
\node (BCb2) at (6, -0.9) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Pb1) at (7.3,-0.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Pb2) at (7.3,0.4) {};

% flat surface
\draw[thick,color=black!70] (Ab1) -- (Ab);
\draw[thick,color=black!70] (Eb) -- (Eb1);
\draw[thick,color=black!70] (Cb) -- (Cb1);
\draw[thick,color=black!70] (Db1) -- (Db);
\draw[thick,color=black] (Ab) -- (Db)  node[midway, left] {$\scriptstyle{a_2}$} ;
\draw[thick,color=black] (Cb) -- (Eb)  node[midway, right] {$\scriptstyle{a_2}$};


% Spectral network


\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cb) -- (Ab)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Eb) -- (Db)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Db1) -- (Db)   {} node[near start, below,color=black] {$\scriptstyle{e_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Ab1) -- (Ab)   {} node[near start, below,color=black] {$\scriptstyle{f_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Eb1) -- (Eb)  node [near start, below,color=black] {$\scriptstyle{e_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cb1) -- (Cb)  node [near start, below,color=black] {$\scriptstyle{f_2}$};

\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Pb1) -- (Pb2)  node[near start, right] {$\scriptstyle{\wp_2}$}{};


%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BCb1) -- (Db); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BCb2) -- (Ab); 



\draw[thick,color=dorange] (7.3,-0.2) -- (Ab)  {} ;
\draw[thick,color=dpink] (7.3,+0.2) -- (Ab)  {} ;
\draw[thick,color=dpurple] (7.3,+0.3) -- (6,+0.2)  {} ;
\draw[thick,color=dpurple] (9,+0.2) -- (Ab)  {} ;
%\draw[color=red] (8.05,+0.2) -- (Cb)  {} ;
%
\end{tikzpicture}

%\end{document}


==> KforSC.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
}
  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node (Cp) at (3, 1) {};
\node (C0) at (3, 0) {};
\node (Cm) at (3, -1) {};
\node (Dp) at (-1, 1) {};
\node (D0) at (-1, 0) {};
\node (Dm) at (-1, -1) {};


\node[draw, circle, fill=black, inner sep=0.0pt] (AA) at (4, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (BB) at (6, 0) {};
\node (CCp) at (7, 1) {};
\node (CC0) at (7, 0) {};
\node (CCm) at (7, -1) {};
\node (DDp) at (3, 1) {};
\node (DD0) at (3, 0) {};
\node (DDm) at (3, -1) {};


\node[draw, circle, fill=black, inner sep=0.0pt] (AAA) at (8, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (BBB) at (10, 0) {};
\node (CCCp) at (11, 1) {};
\node (CCC0) at (11, 0) {};
\node (CCCm) at (11, -1) {};
\node (DDDp) at (7, 1) {};
\node (DDD0) at (7, 0) {};
\node (DDDm) at (7, -1) {};







\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](P1) at (6.15, 0.75) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](P2) at (6.65, 0.25) {};

\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs1) at (1, 0.4) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](Qs2) at (1, -0.4) {};


\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](T1) at (10.15, -0.75) {};
\node[color=dgreen, draw, circle, fill=dgreen, inner sep=0.0pt](T2) at (10.65, -0.25) {};



% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (A)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cp) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cm) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Dp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Dm)  {};

\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (BB) -- (AA)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCp) -- (BB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCm) -- (BB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AA) -- (DDm)  {};

\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (BBB) -- (AAA)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCCp) -- (BBB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (CCCm) -- (BBB)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AAA) -- (DDDp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (AAA) -- (DDDm)  {};




\draw[thick,color=dpurple] (1,+0.2) -- (A)  {} ;
\draw[thick,color=dorange] (1,-0.2) -- (A)  {} ;


\draw[thick,color=dpurple] (6.37,+0.53) -- (BB)  {} ;
\draw[thick,color=dpink] (6.25,+0.63) -- (5.9,0.1)  {} ;
\draw[thick,color=dpink] (5.9,+0.1) -- (AA)  {} ;

\draw[thick,color=dorange] (6.6,+0.32) -- (BB)  {} ;

\draw[thick,color=dorange] (10.32,-0.59) -- (BBB)  {} ;
\draw[thick,color=dyellow] (10.25,-0.65) -- (9.9,-0.1)  {} ;
\draw[thick,color=dyellow] (9.9,-0.1) -- (AAA)  {} ;

\draw[thick,color=dpurple] (10.6,-0.35) -- (BBB)  {} ;

\draw[thick, color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (P1) -- (P2)  node[near start, above right] {$\wp_1$};

\draw[thick, color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Qs2) -- (Qs1)  node[near start, right] {$\wp_1$};

\draw[thick, color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (T1) -- (T2)  node[near start, below right] {$\wp_1$};


%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD1) at (8.45, 0.55) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD2) at (8, 0.08) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD3) at (5.92, 0.08) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD4) at (5.92, 0.00) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD5) at (-0.08, 0.00) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD6) at (-0.08, -0.08) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD7) at (2, -0.08) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt] (PD8) at (2.55, 0.45) {};
%
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD1) at (7, 0.16) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD2) at (5.84, 0.16) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD3) at (5.84, 0.0) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD4) at (-0.16, 0.0) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD5) at (-0.16, -0.16) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD6) at (2.16, -0.16) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD7) at (2.16, 0.00) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD8) at (8.16, 0.00) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD9) at (8.16, 0.16) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD10) at (7.16, 0.16) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt] (QD11) at (7, 0.01) {};
%
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P1) at (2.75, 0.65) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P2) at (2, -0.08) {};
%\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P3) at (0.1, -0.08) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt](M1) at (2.75, -0.85) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt](M2) at (2, -0.15) {};
%\node[color=purple, draw, circle, fill=purple, inner sep=0.0pt](M3) at (0.1, -0.15) {};
%
%\draw[color=red] (P2) -- (P3)  {};

%
%\draw[color=red] (PD1) -- (PD2)  {};
%\draw[color=red, postaction={on each segment={mid arrow=red}}] (PD2) -- (PD3)  {};
%\draw[color=red] (PD3) -- (PD4)  {};
%\draw[color=red] (PD5) -- (PD6)  {};
%\draw[color=red, postaction={on each segment={mid arrow=red}}] (PD6) -- (PD7)  {};
%\draw[color=red] (PD7) -- (PD8)  {};
%
%
%\draw[color=purple, postaction={on each segment={mid arrow=purple}}] (QD1) -- (QD2)  {};
%\draw[color=purple] (QD2) -- (QD3)  {};
%\draw[color=purple] (QD4) -- (QD5)  {};
%\draw[color=purple, postaction={on each segment={mid arrow=purple}}] (QD5) -- (QD6)  {};
%\draw[color=purple] (QD6) -- (QD7)  {};
%\draw[color=purple] (QD8) -- (QD9)  {};
%\draw[color=purple] (QD9) -- (QD10)  {};
%\draw[color=purple] (QD10) -- (QD11)  {};
%

%\draw[color=purple] (M2) -- (M3)  {};
%\draw[color=purple] (M3) -- (A)  {};
%

%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (C0) -- (B); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (A) -- (D0); 

\node (Ab) at (0, 0) {$\times$};
\node (Bb) at (2, 0) {$\times$};

\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (CC0) -- (BB); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (AA) -- (DD0); 

\node (AAb) at (4, 0) {$\times$};
\node (BBb) at (6, 0) {$\times$};

\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (CCC0) -- (BBB); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (AAA) -- (DDD0); 

\node (AAAb) at (8, 0) {$\times$};
\node (BBAb) at (10, 0) {$\times$};

\end{tikzpicture}


==> KforToralEnd.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (C) at (4, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (D) at (0, 2) {};
\node[inner sep=0.0pt] (D1) at (-0.7, 2) {};
\node[inner sep=0.0pt] (D2) at (0.5, 2) {};
\node[draw, circle, fill=blue, inner sep=0.0pt] (E) at (4, 2) {};
\node[inner sep=0.0pt] (E1) at (4.7, 2) {};
\node (E2) at (2.5, 2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (E) at (4, 2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (F) at (0, -2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (G) at (2, -2) {};
\node[inner sep=0.0pt] (G2) at (3, -2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (H) at (4.7, -0.6) {};
\node[inner sep=0.0pt] (H2) at (3.7, -0.6) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (I) at (4.7, -2.6) {};

%
%\node[draw, circle, fill=black, inner sep=0.0pt] (N) at (3, 1) {};
%
%\node (C) at (6, 0) {};
%\node (D) at (-1, 0) {};
%\node (E) at (0, -1) {};
\node (BC1) at (0.6125,2.5) {};
\node (BC2) at (2.6125, 2.5) {};
\node (BC3) at (4.125, 2.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (P1) at (1.3,-0.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (P2) at (1.3,0.4) {};



%\node (BC3) at (2.5, 1.5) {};
%
%\node (Eb) at (0-1, -1) {};
%\node (F) at (2, -1) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (N1) at (3.5, 1) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (N2) at (2.5, 1) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (N3) at (3, 1.5) {};
%
%\node[draw, circle, fill=black, inner sep=0.0pt] (R1) at (-0.1, 0.05) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (R2) at (6, 0.05) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (R3) at (6, 0.95) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (R4) at (-0.1, 0.95) {};
%
%
%\node[color=red, draw, circle, fill=black, inner sep=0.0pt] (Det1S) at (4.95,-0.1) {};
%\node[color=red, draw, circle, fill=black, inner sep=0.0pt] (Det2S) at (4.95,0.95) {};
%
%\node[color=blue, draw, circle, fill=black, inner sep=0.0pt] (WTprime) at (5.9,1.2)  {};
%
%
% flat surface
\draw[thick,color=black] (A) -- (D)  node[midway, left] {$\scriptstyle{a_1}$} ;
\draw[thick,color=black] (C) -- (E)  node[midway, right] {$\scriptstyle{a_1}$};
\draw[thick,color=black] (H) -- (I)  node[midway, right] {$\scriptstyle{b_1}$};
\draw[thick,color=black] (A) -- (F)  node[midway, left] {$\scriptstyle{b_1}$};
\draw[thick,color=black] (B) -- (H)  node[near end, above] {$\scriptstyle{d_1}$};
\draw[thick,color=black] (G) -- (I)  node[near end, below] {$\scriptstyle{d_1}$};
\draw[thick,color=black!70] (B) -- (C);
\draw[thick,color=black!70] (D) -- (D1);
\draw[thick,color=black!70] (E1) -- (E);
\draw[thick,color=black!70] (F) -- (G);



% Spectral network


\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (B)  node[near start, above] {$\scriptstyle{\gamma_0}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (B)   node [near start, above, color=black] {$\scriptstyle{c_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D) -- (D2.center)  {};  
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (D1) -- (D)   {} node[near start, below,color=black] {$\scriptstyle{e_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2.center) -- (D2.center)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E2.center) -- (E)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (E1) -- (E)  node [near end, below,color=black] {$\scriptstyle{e_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (F) -- (G)   node [near start, below,color=black] {$\scriptstyle{c_1}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (G) -- (G2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (H2) -- (H)  {};
%\draw[color=dgreen, postaction={on each segment={mid arrow=green}}] (P1) -- (P2)  node[midway, right] {$\scriptstyle{\wp}$};
%\draw[color=purple, postaction={on each segment={mid arrow=purple}}] (Det1S) -- (A)  {};
%\draw[color=red, postaction={on each segment={mid arrow=red}}] (Det2S) -- (A)  {};
%\draw[color=red, postaction={on each segment={mid arrow=red}}] (Det1S) -- (Det2S)  {};
%
%%\draw[color=blue, decorate, decoration={dashed}] (WTprime) -- (A)  {};
%\draw[color=blue, dashed] (WTprime) -- (A)  {};
%




%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC1) -- (A); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC2) -- (B); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC3) -- (E); 


\draw[thick,color=ddarkpurple] (1.3,-0.2) -- (B)  {} ;
\draw[thick,color=dred] (1.3,+0.2) -- (B)  {} ;
\draw[thick,color=dyellow] (1.3,+0.3) -- (2.05,+0.2)  {} ;
%\draw[thick,color=purple] (1.3,+0.35) -- (0,+0.2)  {} ;
\draw[thick,color=dpink] (4,+0.2) -- (B)  {} ;
\draw[thick,color=dorange] (3.2,-0.4) -- (H);
\draw[thick,color=dpink] (3.2,-0.8) -- (H);
\draw[thick,color=dyellow] (0.5,-1.8) -- (G);
\draw[thick,color=dpurple] (0.5,-0.2) -- (B);

\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (P1) -- (P2)  node[near end, left] {$\scriptstyle{\wp_1}$}{};

%%%%%%%%%%%%%%%%%%%%%%% right figure

\node[draw, circle, fill=black, inner sep=0.0pt] (Ab) at (6, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (Bb) at (8, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Cb) at (10, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Db) at (6, 2) {};
\node[ inner sep=0.0pt] (Db1) at (5.3, 2) {};
\node[inner sep=0.0pt] (Db2) at (6.5, 2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Eb) at (10, 2) {};
\node[ inner sep=0.0pt] (Eb1) at (10.7, 2) {};
\node[inner sep=0.0pt] (Eb2) at (8.5, 2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Eb) at (10, 2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Fb) at (6, -2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Gb) at (8, -2) {};
\node[inner sep=0.0pt] (Gb2) at (9, -2) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Hb) at (10.7, -0.6) {};
\node[inner sep=0.0pt] (Hb2) at (9.7, -0.6) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Ib) at (10.7, -2.6) {};

% flat surface
\draw[thick,color=black] (Ab) -- (Db)  node[midway, left] {$\scriptstyle{a_2}$};
\draw[thick,color=black] (Cb) -- (Eb)  node[midway, right] {$\scriptstyle{a_2}$};
\draw[thick,color=black] (Hb) -- (Ib)  node[midway, right] {$\scriptstyle{b_2}$} ;
\draw[thick,color=black] (Ab) -- (Fb)  node[midway, left] {$\scriptstyle{b_2}$};
\draw[thick,color=black] (Bb) -- (Hb)  node[near end, above] {$\scriptstyle{d_2}$};
\draw[thick,color=black] (Gb) -- (Ib)  node[near end, below] {$\scriptstyle{d_2}$};
\draw[thick,color=black!70] (Bb) -- (Cb);
\draw[thick,color=black!70] (Db) -- (Db1);
\draw[thick,color=black!70] (Eb1) -- (Eb);
\draw[thick,color=black!70] (Fb) -- (Gb);

% spectral network


\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Bb) -- (Ab)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Bb) -- (Cb)  node [near end, above,color=black] {$\scriptstyle{c_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Db2.center) -- (Db)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Db) -- (Db1)    node [near end, below,color=black] {$\scriptstyle{e_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Db2.center) -- (Eb2.center)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Eb) -- (Eb2.center)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Eb) -- (Eb1)    node [near start, below,color=black] {$\scriptstyle{e_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Gb) -- (Fb)  node [near end, below,color=black] {$\scriptstyle{c_2}$};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Gb2) -- (Gb)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Hb) -- (Hb2)  {};



\node (BCb1) at (6.6125,2.5) {};
\node (BCb2) at (8.6125, 2.5) {};
\node (BCb3) at (10.125, 2.5) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Pb1) at (7.3,-0.4) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (Pb2) at (7.3,0.4) {};


\draw[thick,color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (Pb1) -- (Pb2)  node[near end, right] {$\scriptstyle{\wp_2}$}{};



%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BCb1) -- (Ab); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BCb2) -- (Bb); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BCb3) -- (Eb); 



\draw[thick,color=dred] (7.3,-0.3) -- (Ab)  {} ;
\draw[thick,color=dorange] (8.7,-0.3) -- (Ab)  {} ;
\draw[thick,color=dpurple] (7.3,+0.3) -- (Ab)  {} ;
\draw[thick,color=dpink] (7.3,+0.35) -- (6,+0.2)  {} ;
% \draw[thick,color=ddarkpurple] (10,+0.2) -- (Bb)  {} ;
\draw[thick,color=dyellow] (8.05,+0.2) -- (Cb)  {} ;
\draw[thick,color=dred] (10.05,-2.2) -- (Gb)  {} ;
\draw[thick,color=ddarkpurple] (10.05,-1.8) -- (Gb)  {} ;
\draw[thick,color=dpurple] (8.7,-1.8) -- (Fb)  {} ;


\end{tikzpicture}




==> approx_plus_adm.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
  threequarter arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (N) at (3, 1) {};

\node (C) at (6, 0) {};
\node (D) at (-1, 0) {};
\node (E) at (0, -1) {};
\node (BC1) at (-1, -1) {};
\node (BC2) at (3, -1) {};
\node (BC3) at (2.5, 1.5) {};

\node (Eb) at (0-1, -1) {};
\node (F) at (2, -1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (N1) at (3.5, 1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (N2) at (2.5, 1) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (N3) at (3, 1.5) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (R1) at (-0.1, 0.05) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (R2) at (6, 0.05) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (R3) at (6, 0.95) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (R4) at (-0.1, 0.95) {};

\node[draw, circle, fill=black, inner sep=0.0pt] (P1) at (5,-0.7) {};
\node[draw, circle, fill=black, inner sep=0.0pt] (P2) at (5,1.5) {};

\node[color=red, draw, circle, fill=black, inner sep=0.0pt] (Det1S) at (4.95,-0.1) {};
\node[color=red, draw, circle, fill=black, inner sep=0.0pt] (Det2S) at (4.95,0.95) {};

\node[color=blue, draw, circle, fill=black, inner sep=0.0pt] (WTprime) at (5.9,1.2)  {};



% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (A)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (D)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (E)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (N1) -- (N)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (N) -- (N2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (N) -- (N3)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (F) -- (B)  {};
\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (P1) -- (P2)  node[midway, right] {$\wp$};
\draw[color=dpurple, postaction={on each segment={mid arrow=dpurple}}] (Det1S) -- (A)  {};
\draw[color=red, postaction={on each segment={mid arrow=red}}] (Det2S) -- (A)  {};
\draw[color=red, postaction={on each segment={threequarter arrow=red}}] (Det1S) -- (Det2S)  {};

%\draw[color=blue, decorate, decoration={dashed}] (WTprime) -- (A)  {};
\draw[color=blue, dashed] (WTprime) -- (A)  {};


\draw[color=black] (R1) -- (R2)  {};
\draw[color=black] (R3) -- (R2)  node[midway, right] {$\delta$};
\draw[color=black] (R3) -- (R4)  {};
\draw[color=black] (R1) -- (R4)  node[midway, left] {$\delta$};


%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC1) -- (A); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC2) -- (B); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (BC3) -- (N); 


\node (Ab) at (0, 0) {$\times$};
\node (Bb) at (2, 0) {$\times$};
\node (Nb) at (3, 1) {$\times$};
\node (WTpnode) at (6.5, 1.3) {$W_{\theta'}$};
\node (WTnode) at (6.5, 0) {$W_{\theta}$};


\end{tikzpicture}

%
%\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (0.72, 2.8) {$\times$};
%\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (A1) at (2, 2.5) {};
%\node[draw, circle, fill=black, inner sep=1pt] (B) at (3, 1.5) {};
%\node[draw, rectangle, fill=orange, inner sep=1pt] (OrB) at (3.12, 1.2) {};
%\node[draw, circle, fill=black, inner sep=1pt] (C) at (2.5, -1) {};
%\node[draw, rectangle, fill=orange, inner sep=1pt] (OrC) at (2, -1.23) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (C1) at (0.5, -0.85) {};
%\node[draw, circle, fill=black, inner sep=0.0pt] (C2) at (0.5, -1.15) {};
%\node[draw, circle, fill=black, inner sep=1pt] (D) at (-0.5, 0) {};
%\node[draw, rectangle, fill=orange, inner sep=1pt] (OrD) at (-0.64, 0.33) {};
%
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1, 1.2) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (1.5, 0.3) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (1.5, 2.2) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (1.5, 2.7) {};
%
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z5) at (1.0, -0.7) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z6) at (1.0, -1) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z7) at (1.0, -1.3) {};
%
%
%
%\node[draw, circle, color=dgreen, fill=dgreen, inner sep=0.0pt] (G1) at (-0.3, 2.45) {};
%\node[draw, circle, color=dgreen, fill=dgreen, inner sep=0.0pt] (G2) at (1.8, -1.38) {};
%\node[draw, circle, color=dgreen, fill=dgreen, inner sep=0.0pt] (G3) at (2.8, -0.92) {};
%\node[draw, circle, color=dgreen, fill=dgreen, inner sep=0.0pt] (G4) at (0.92, 2.94) {};
%
%% Triangulation 
%\draw (A) -- (B)  node[midway, below] {$\scriptstyle{f_1}$};
%\draw (A1) -- (A);
%\draw (B) -- (C);
%\draw (C1) -- (C);
%\draw (C2) -- (C);
%\draw (C) -- (D)  node[midway, above] {$\scriptstyle{e_1}$};
%\draw (D) -- (A);
%\draw (B) -- (D) node[midway, below] {$\scriptstyle{e_0}$};
%
%%Branch cut
%\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (Z1) -- (Z2); 
%
%% Spectral network
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (B)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (D)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (B)  {};
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (D)  {};
%
%%\draw[color=blue] (A) -- (Z1);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z3);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z4);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z2);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z5);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z6);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z7);
%
%% Boundary
%\draw plot [smooth, tension=1.2] coordinates {(-1, 2.5) (A) (1, 3)};
%\draw plot [smooth, tension=1.2] coordinates {(3, 2.5) (B) (3.5, 0.8)};
%\draw plot [smooth, tension=1.2] coordinates {(3.2, -0.8) (C) (1.5, -1.5)};
%\draw plot [smooth, tension=1.2] coordinates { (-1, 0.8) (D) (-0.3, -1)};
%
%% Path
%\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (G1) -- (G2);
%\draw[color=dgreen, postaction={on each segment={mid arrow=dgreen}}] (G3) -- (G4);
%%\draw (OrA) ++(0:0.15)  arc[start angle=20, end angle=-150, radius=0.13];
%\centerarc[dgreen](OrA)(20:-150:0.12)
%\centerarc[dgreen](OrC)(22:208:0.12)
%

%\end{document}




==> homot_boundary.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{pgreen}{RGB}{0, 100, 0}
%\definecolor{pbrown}{RGB}{125,80,23}
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              


%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
 % style to add an arrow in the 0.75 of a path
  other arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (-0.7, 2.41) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA1) at (1.58, 2.69) {};
\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
\node[inner sep=0.0pt] (B) at (3, 1) {};
\node[inner sep=1pt] (D) at (0.9, 0.2) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1.4, 0.6) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (0.3, 0.5) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (2, 2) {};

\node[draw,circle,color=pgreen,fill=pgreen,inner sep=0pt] (G1) at (-0.4, 2.45) {};
\node[draw,circle,color=pbrown,fill=pbrown,inner sep=0.0pt] (G2) at (0.5, 2.56) {};
\node[inner sep=0.0pt] (G3) at (-0.45,1){};
\node[inner sep=0.0pt] (G4) at (-0.35,0.9){};
\node[inner sep=0.0pt] (G5) at (-0.4,0.5){};
\node[inner sep=0.0pt] (G6) at (-0.45,0.5){};

% in and out labels
\draw (G2) node[above left] {out};

% Triangulation 
\draw (A) -- (B);
\draw (D) -- (A);

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z3);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z4);

% Boundary
 \draw plot [smooth, tension=1.1] coordinates {(-1.5, 2.3) (A) (1.7, 2.7)};

% Paths
 \draw[color=pgreen] plot [smooth, tension=1.2] coordinates {(G1)(G3)(G6)};
 \draw[color=pbrown] plot [smooth, tension=0.5] coordinates {(G2)(G4)(G6)};
\draw (G3) node[below right,color=pbrown] {$\wq$};
\draw (G4) node[left,color=pgreen] {$\wp$};
\draw node[circle,color=pgreen,fill=pgreen,inner sep=0.5pt] at (G1){};
\draw node[circle,color=pbrown,fill=pbrown,inner sep=0.5pt] at (G2){};


\end{tikzpicture}

%\end{document}




==> one_inner_hole.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% color scheme %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%path colors              
%\definecolor{pgreen}{RGB}{0, 100, 0}
%\definecolor{pbrown}{RGB}{125,80,23}
%\definecolor{dgreen}{RGB}{0, 100, 0}
% detour colors
%\definecolor{dred}{RGB}{210, 0, 0}
%\definecolor{dpurple}{RGB}{178,0,232}
%\definecolor{dorange}{RGB}{233,88,0}
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%             { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              


%\begin{document}
\begin{tikzpicture}
\begin{scope}[rotate=60]  
  \tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
 % style to add an arrow in the 0.75 of a path
  other arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}



% Nodes
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (-0.58, 2.39) {};
\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
\node[inner sep=0.0pt] (A1) at (-1, 1.5) {};
\node[draw, circle, fill=black, inner sep=1pt] (B) at (3, 1.5) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrB) at (2.95, 1.75) {};
\node[draw, circle, fill=black, inner sep=1pt] (C) at (2.5, -1) {};
\node[draw, circle, fill=black, inner sep=1pt] (CB) at (2.25, -2.25) {};
\node[inner sep=0.0pt] (C1) at (3.7, -0.05) {};
\node[inner sep=0.0pt] (C2) at (3.3, 0.15) {};
\node[draw, circle, fill=black, inner sep=1pt] (D) at (-0.5, 0) {};
\node[draw, circle, fill=black, inner sep=1pt] (CD) at (4, -1.5) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrD) at (-0.35, -0.5) {};
%\node[draw, circle, fill=black, inner sep=1pt] (AD) at (-0.6,3.5) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1.6, 0.9) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z0) at (-0.5,3.1) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (0.9, 0.5) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (-0.8, 2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (-0.6, 1.6) {};
% \node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (0.7, 3) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z5) at (3.5, -2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z6) at (1.6, -1.9) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z7) at (3.4, -0.1) {};

%\node[inner sep=0.0pt] (G1) at (-0.44, 2.26) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G1) at (-0.9, 2.34) {};
\node[inner sep=0.0pt] (G2) at (2.12, -1.33) {};
\node[inner sep=0.0pt] (G3) at (2.90, -0.7) {};
%\node[inner sep=0.0pt] (G4) at (0.4, 2.8) {};
%\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G3) at (3.3, -0.81) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G4) at (0.5, 2.69) {};


% in and out labels
\draw (G1) node[left] {in};
\draw (A) node[left] {out};

% Triangulation 
\draw (A) -- (B) ;
\draw (A) -- (A1) node[below] {$\scriptstyle{h_2}$};
\draw (B) -- node[right]{$\scriptstyle{g_1}$}(C)--node[below]{$\scriptstyle{g_3}$}(CB);
\draw (CD)--node[right]{$\scriptstyle{g_2}$}(C) -- node[right]{$\scriptstyle{g_4}$}(D);
\draw (D) -- node[below]{$\scriptstyle{h_1}$}(A);
\draw (A) -- (C) node[midway, below right] {$\scriptstyle{e_0}$};

%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (Z1) -- (Z2); 

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C)--(Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z2)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (D)  {};

\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z3);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z4);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z2);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z5);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z6);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z7);

% Boundary
\draw plot [smooth, tension=1.1] coordinates {(-1.5, 2.3) (A) (0.7, 2.9)};
\draw plot [smooth, tension=1.2] coordinates {(3, 2.5) (B) (3.5, 0.8)};
\draw plot [smooth, tension=1.2] coordinates { (-1, 0.8) (D) (-0.3, -1)};

% Path
\draw[color=pgreen, postaction={on each segment={other arrow=pgreen}}] (G1) -- (G2);
\draw[color=pgreen, postaction={on each segment={other arrow=pgreen}}] (G3) -- (G4);
\centerarc[pgreen](C)(0:360:0.15)
\centerarc[pgreen](OrA)(7:-170:0.15)
\centerarc[pgreen](C)(41:-144:0.5)
\end{scope}
\end{tikzpicture}


%\end{document}




==> one_outer_hole.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% color scheme %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%path colors              
%\definecolor{pgreen}{RGB}{0, 100, 0}
%\definecolor{pbrown}{RGB}{125,80,23}
%\definecolor{dgreen}{RGB}{0, 100, 0}
% detour colors
%\definecolor{dred}{RGB}{210, 0, 0}
%\definecolor{dpurple}{RGB}{178,0,232}
%\definecolor{dorange}{RGB}{233,88,0}
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%             { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              


%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
 % style to add an arrow in the 0.75 of a path
  other arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (-0.58, 2.39) {};
\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
\node[inner sep=0.0pt] (A1) at (-1, 1.5) {};
\node[draw, circle, fill=black, inner sep=1pt] (B) at (3, 1.5) {};
%\node[draw, circle, fill=black, inner sep=1pt] (AB) at (-1.5, 3) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrB) at (2.95, 1.75) {};
\node[draw, circle, fill=black, inner sep=1pt] (C) at (2.5, -1) {};
% \node[draw, rectangle, fill=orange, inner sep=1pt] (OrC) at (2, -1.23) {};
\node[draw, circle, fill=black, inner sep=1pt] (CB) at (2.25, -2.25) {};
\node[inner sep=0.0pt] (C1) at (3.7, -0.05) {};
\node[inner sep=0.0pt] (C2) at (3.3, 0.15) {};
\node[draw, circle, fill=black, inner sep=1pt] (D) at (-0.5, 0) {};
\node[draw, circle, fill=black, inner sep=1pt] (CD) at (4, -1.5) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrD) at (-0.35, -0.5) {};
%\node[draw, circle, fill=black, inner sep=1pt] (AD) at (-0.6,3.5) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1, 1.2) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z0) at (-0.5,3.1) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (1.5, 0.3) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (-0.8, 2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (-0.6, 1.6) {};
% \node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (0.7, 3) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z5) at (3.5, -2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z6) at (1.6, -1.9) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z7) at (3.4, -0.1) {};

%\node[inner sep=0.0pt] (G1) at (-0.44, 2.26) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G1) at (-0.9, 2.34) {};
\node[inner sep=0.0pt] (G2) at (2.12, -1.33) {};
\node[inner sep=0.0pt] (G3) at (2.90, -0.7) {};
%\node[inner sep=0.0pt] (G4) at (0.4, 2.8) {};
%\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G3) at (3.3, -0.81) {};
\node[draw, circle, color=pgreen, fill=pgreen, inner sep=0.0pt] (G4) at (0.5, 2.69) {};


% in and out labels
\draw (G1) node[above] {in};
%\draw (G2) node[below] {in};
%\draw (G3) node[below] {out};
\draw (A) node[above] {out};

% Triangulation 
\draw (A) -- (B) ;
\draw (A) -- (A1) node[below] {$\scriptstyle{e_2}$};
\draw (B) -- node[right]{$\scriptstyle{f_1}$}(C)--node[right]{$\scriptstyle{f_3}$}(CB);
%\draw (C) -- (C1) node[right] {$\scriptstyle{f_3}$}; 
%\draw (C) -- (C2) node[above] {$\scriptstyle{f_2}$};
\draw (CD)--node[above]{$\scriptstyle{f_2}$}(C) -- node[below]{$\scriptstyle{f_4}$}(D);
\draw (D) -- node[left]{$\scriptstyle{e_1}$}(A);
\draw (B) -- (D) node[midway, right] {$\scriptstyle{e_0}$};

%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (Z1) -- (Z2); 

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (D)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (D)  {};

% \draw[color=blue] (A) -- (Z1);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z0);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z3);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z4);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z2);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z5);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z6);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z7);

% Boundary
\draw plot [smooth, tension=1.1] coordinates {(-1.5, 2.3) (A) (0.7, 2.9)};
%\draw plot [smooth, tension=1.2] coordinates {(-1, 2.5) (A) (1.4, 3.3)};
\draw plot [smooth, tension=1.2] coordinates {(3, 2.5) (B) (3.5, 0.8)};
%\draw plot [smooth, tension=1.2] coordinates {(3.2, -0.8) (C) (1.5, -1.5)};
\draw plot [smooth, tension=1.2] coordinates { (-1, 0.8) (D) (-0.3, -1)};

% Path
\draw[color=pgreen, postaction={on each segment={other arrow=pgreen}}] (G1) -- (G2);
\draw[color=pgreen, postaction={on each segment={other arrow=pgreen}}] (G3) -- (G4);
%\draw (OrA) ++(0:0.15)  arc[start angle=20, end angle=-150, radius=0.13];
%\centerarc[pgreen](A)(0:360:0.15)
\centerarc[pgreen](C)(0:360:0.15)
\centerarc[pgreen](OrA)(7:-170:0.15)
\centerarc[pgreen](C)(41:-144:0.5)
\end{tikzpicture}

%\end{document}




==> plusminusadmissible.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%\definecolor{dgreen}{rgb}{0.3, 0.8, 0.5} 
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%              { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%              
%

%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
}
  
% Nodes

\node[draw, circle, fill=black, inner sep=0.0pt] (A) at (0, 0) {}; %{$\times$};
\node[draw, circle, fill=black, inner sep=0.0pt] (B) at (2, 0) {};
\node (Cp) at (3, 1) {};
\node (C0) at (3, 0) {};
\node (Cm) at (3, -1) {};
\node (Dp) at (-1, 1) {};
\node (D0) at (-1, 0) {};
\node (Dm) at (-1, -1) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P1) at (2.75, 0.63) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P2) at (2, -0.1) {};
\node[color=red, draw, circle, fill=red, inner sep=0.0pt](P3) at (0.1, -0.1) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M1) at (2.75, -0.94) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M2) at (2, -0.2) {};
\node[color=dpurple, draw, circle, fill=dpurple, inner sep=0.0pt](M3) at (0.1, -0.2) {};


% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (B) -- (A)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cp) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Cm) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Dp)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Dm)  {};


\draw[color=red] (P1) -- (P2)  {};
\draw[color=red] (P2) -- (P3)  {};
\draw[color=red] (P3) -- (A)  {};

\draw[color=dpurple] (M1) -- (M2)  {};
\draw[color=dpurple] (M2) -- (M3)  {};
\draw[color=dpurple] (M3) -- (A)  {};


%%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (C0) -- (B); 
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (A) -- (D0); 

\node (Ab) at (0, 0) {$\times$};
\node (Bb) at (2, 0) {$\times$};

\end{tikzpicture}


==> two_inner_holes.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% color scheme %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%path colors              
%\definecolor{pgreen}{RGB}{0, 100, 0}
%\definecolor{pbrown}{RGB}{125,80,23}
%\definecolor{dgreen}{RGB}{0, 100, 0}
% detour colors
%\definecolor{dred}{RGB}{210, 0, 0}
%\definecolor{dpurple}{RGB}{178,0,232}
%\definecolor{dorange}{RGB}{233,88,0}
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%             { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              


%\begin{document}

\begin{tikzpicture}
  \begin{scope}[rotate=60]
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
 % style to add an arrow in the 0.75 of a path
  other arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes
%\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (0.58, 2.74) {};
\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
\node[inner sep=0.0pt] (A1) at (-1, 1.35) {};
\node[draw, circle, fill=black, inner sep=1pt] (B) at (3, 1.5) {};
%\node[draw, circle, fill=black, inner sep=1pt] (AB) at (-1.5, 3) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrB) at (3.12, 1.2) {};
\node[draw, circle, fill=black, inner sep=1pt] (C) at (2.5, -1) {};
% \node[draw, rectangle, fill=orange, inner sep=1pt] (OrC) at (2, -1.23) {};
\node[draw, circle, fill=black, inner sep=1pt] (CB) at (2.25, -2.25) {};
\node[inner sep=0.0pt] (C1) at (3.7, -0.05) {};
\node[inner sep=0.0pt] (C2) at (3.3, 0.15) {};
\node[draw, circle, fill=black, inner sep=1pt] (D) at (-0.5, 0) {};
\node[draw, circle, fill=black, inner sep=1pt] (CD) at (4, -1.5) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrD) at (-0.64, 0.33) {};
\node[draw, circle, fill=black, inner sep=1pt] (AD) at (-0.6,3.5) {};

%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1, 1.2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1.6, 0.9) {};
% \node[draw, circle, fill=blue, inner sep=0.5pt] (Z0) at (-0.5,3.1) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (0.9, 0.5) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (1.5, 0.3) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (-0.8, 2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (0.7, 3) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z5) at (3.5, -2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z6) at (1.6, -1.9) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z7) at (3.4, -0.1) {};

\node[inner sep=0.0pt] (G1) at (-0.44, 2.26) {};
\node[inner sep=0.0pt] (G2) at (2.12, -1.33) {};
\node[inner sep=0.0pt] (G3) at (2.90, -0.7) {};
\node[inner sep=0.0pt] (G4) at (0.4, 2.8) {};

% in and out labels
%\draw (G1) node[above] {out};
%\draw (G2) node[below] {in};
%\draw (G3) node[below] {out};
%\draw (1,2.9) node[above left] {in};

% Triangulation 
\draw (A) --node[below]{$\scriptstyle{h_3}$} (B) ;
%\draw (A) -- (A1) node[below] {$\scriptstyle{e_2}$};
\draw (B) -- node[right]{$\scriptstyle{g_1}$}(C)--node[below]{$\scriptstyle{g_3}$}(CB);
%\draw (C) -- (C1) node[right] {$\scriptstyle{f_3}$}; 
%\draw (C) -- (C2) node[above] {$\scriptstyle{f_2}$};
\draw (CD)--node[right]{$\scriptstyle{g_2}$}(C) -- node[right]{$\scriptstyle{g_4}$}(D);
\draw (D) -- node[left]{$\scriptstyle{h_1}$}(A)--node[above left]{$\scriptstyle{h_2}$}(AD);
\draw (A) -- (C) node[midway, below right] {$\scriptstyle{e_0}$};

%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (Z1) -- (Z2); 

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C)--(Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A)--(Z2) {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (D)  {};

% \draw[color=blue] (A) -- (Z1);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z0);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z3);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z4);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z2);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z5);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z6);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z7);

% Boundary
%\draw plot [smooth, tension=1.2] coordinates {(-1, 2.5) (A) (1.4, 3.3)};
\draw plot [smooth, tension=1.2] coordinates {(3, 2.5) (B) (3.5, 0.8)};
%\draw plot [smooth, tension=1.2] coordinates {(3.2, -0.8) (C) (1.5, -1.5)};
\draw plot [smooth, tension=1.2] coordinates { (-1, 0.8) (D) (-0.3, -1)};

% Path
\draw[color=pgreen] (G1) -- (G2);
\draw[color=pgreen] (G3) -- (G4);
%\draw (OrA) ++(0:0.15)  arc[start angle=20, end angle=-150, radius=0.13];
\centerarc[pgreen](A)(0:360:0.15)
\centerarc[pgreen](C)(0:360:0.15)
\centerarc[pgreen](A)(32:220:0.5)
\centerarc[pgreen](C)(41:-144:0.5)
\end{scope}
\end{tikzpicture}

%\end{document}




==> twoholes.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{decorations.pathreplacing,decorations.markings}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% color scheme %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%path colors              
%\definecolor{pgreen}{RGB}{0, 100, 0}
%\definecolor{pbrown}{RGB}{125,80,23}
%\definecolor{dgreen}{RGB}{0, 100, 0}
% detour colors
%\definecolor{dred}{RGB}{210, 0, 0}
%\definecolor{dpurple}{RGB}{178,0,232}
%\definecolor{dorange}{RGB}{233,88,0}
%\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
 %             { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
              


%\begin{document}

\begin{tikzpicture}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
 % style to add an arrow in the 0.75 of a path
  other arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{stealth}}
      }}},
}


  
% Nodes
%\node[draw, rectangle, fill=orange, inner sep=1pt] (OrA) at (0.58, 2.74) {};
\node[draw, circle, fill=black, inner sep=1pt] (A) at (0, 2.5) {};
\node[inner sep=0.0pt] (A1) at (-1, 1.35) {};
\node[draw, circle, fill=black, inner sep=1pt] (B) at (3, 1.5) {};
%\node[draw, circle, fill=black, inner sep=1pt] (AB) at (-1.5, 3) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrB) at (3.12, 1.2) {};
\node[draw, circle, fill=black, inner sep=1pt] (C) at (2.5, -1) {};
% \node[draw, rectangle, fill=orange, inner sep=1pt] (OrC) at (2, -1.23) {};
\node[draw, circle, fill=black, inner sep=1pt] (CB) at (2.25, -2.25) {};
\node[inner sep=0.0pt] (C1) at (3.7, -0.05) {};
\node[inner sep=0.0pt] (C2) at (3.3, 0.15) {};
\node[draw, circle, fill=black, inner sep=1pt] (D) at (-0.5, 0) {};
\node[draw, circle, fill=black, inner sep=1pt] (CD) at (4, -1.5) {};
\node[draw, rectangle, fill=orange, inner sep=1pt] (OrD) at (-0.64, 0.33) {};
\node[draw, circle, fill=black, inner sep=1pt] (AD) at (-0.6,3.5) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z1) at (1, 1.2) {};
%\node[draw, circle, fill=blue, inner sep=0.5pt] (Z0) at (-0.5,3.1) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z2) at (1.5, 0.3) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z3) at (-0.8, 2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z4) at (0.7, 3) {};

\node[draw, circle, fill=blue, inner sep=0.5pt] (Z5) at (3.5, -2) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z6) at (1.6, -1.9) {};
\node[draw, circle, fill=blue, inner sep=0.5pt] (Z7) at (3.4, -0.1) {};

\node[inner sep=0.0pt] (G1) at (-0.44, 2.26) {};
\node[inner sep=0.0pt] (G2) at (2.12, -1.33) {};
\node[inner sep=0.0pt] (G3) at (2.90, -0.7) {};
\node[inner sep=0.0pt] (G4) at (0.4, 2.8) {};

% in and out labels
%\draw (G1) node[above] {out};
%\draw (G2) node[below] {in};
%\draw (G3) node[below] {out};
%\draw (1,2.9) node[above left] {in};

% Triangulation 
\draw (A) --node[below]{$\scriptstyle{e_3}$} (B) ;
%\draw (A) -- (A1) node[below] {$\scriptstyle{e_2}$};
\draw (B) -- node[right]{$\scriptstyle{f_1}$}(C)--node[right]{$\scriptstyle{f_3}$}(CB);
%\draw (C) -- (C1) node[right] {$\scriptstyle{f_3}$}; 
%\draw (C) -- (C2) node[above] {$\scriptstyle{f_2}$};
\draw (CD)--node[above]{$\scriptstyle{f_2}$}(C) -- node[below]{$\scriptstyle{f_4}$}(D);
\draw (D) -- node[left]{$\scriptstyle{e_1}$}(A)--node[left]{$\scriptstyle{e_2}$}(AD);
\draw (B) -- (D) node[midway, right] {$\scriptstyle{e_0}$};

%Branch cut
\draw[decorate, decoration={zigzag, segment length=4, amplitude=1.5}] (Z1) -- (Z2); 

% Spectral network
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z1)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z1) -- (D)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (B)  {};
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (Z2) -- (D)  {};

% \draw[color=blue] (A) -- (Z1);
%\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z0);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z3);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (A) -- (Z4);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z2);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z5);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z6);
\draw[color=blue, postaction={on each segment={mid arrow=blue}}] (C) -- (Z7);

% Boundary
%\draw plot [smooth, tension=1.2] coordinates {(-1, 2.5) (A) (1.4, 3.3)};
\draw plot [smooth, tension=1.2] coordinates {(3, 2.5) (B) (3.5, 0.8)};
%\draw plot [smooth, tension=1.2] coordinates {(3.2, -0.8) (C) (1.5, -1.5)};
\draw plot [smooth, tension=1.2] coordinates { (-1, 0.8) (D) (-0.3, -1)};

% Path
\draw[color=pgreen] (G1) -- (G2);
\draw[color=pgreen] (G3) -- (G4);
%\draw (OrA) ++(0:0.15)  arc[start angle=20, end angle=-150, radius=0.13];
\centerarc[pgreen](A)(0:360:0.15)
\centerarc[pgreen](C)(0:360:0.15)
\centerarc[pgreen](A)(32:220:0.5)
\centerarc[pgreen](C)(41:-144:0.5)
\end{tikzpicture}

%\end{document}



